Predicting Memory Demands of BDD Operations using Maximum Graph Cuts (Extended Paper)

The BDD package Adiar manipulates Binary Decision Diagrams (BDDs) in external memory. This enables handling big BDDs, but the performance suffers when dealing with moderate-sized BDDs. This is mostly due to initializing expensive external memory data structures, even if their contents can fit entirely inside internal memory. The contents of these auxiliary data structures always correspond to a graph cut in an input or output BDD. Specifically, these cuts respect the levels of the BDD. We formalise the shape of these cuts and prove sound upper bounds on their maximum size for each BDD operation. We have implemented these upper bounds within Adiar. With these bounds, it can predict whether a faster internal memory variant of the auxiliary data structures can be used. In practice, this improves Adiar's running time across the board. Specifically for the moderate-sized BDDs, this results in an average reduction of the computation time by 86.1% (median of 89.7%). In some cases, the difference is even 99.9\%. When checking equivalence of hardware circuits from the EPFL Benchmark Suite, for one of the instances the time was decreased by 52 hours.

==> figure/apply_cut.tex <==
\if\arxiv
\begin{figure}[ht!]
\else
\begin{figure}[tb]
\fi
  \centering

  \subfloat[Maximum $2$-level cut of size $6$.]{
    \label{fig:apply_cut:a}
    \centering

    \begin{tikzpicture}
      % nodes of level j
      \node[shape = circle, draw = black] (a1) {$a_1$};
      \node[shape = circle, draw = black, right=of a1] (a2) {$a_2$};

      % subtrees of levels > j
      \node[shape = rectangle, draw = black, below left=0.5cm and .35cm of a1] (top) {$\top$};
      \node[below right=0.5cm and .35cm of a1] (alpha1) {$\alpha_1$};
      \node[below right=0.5cm and .35cm of a2] (alpha2) {$\alpha_2$};
      \node[below right=0.5cm and 2.0cm of a2] (alpha3) {$\alpha_3$};

      % arcs in the max-cut
      \draw[->]
        ($ (a1) + (-0.2, 1) $) edge (a1)
        ($ (a1) + (0.2, 1) $)  edge (a1)
        (a1)                   edge (alpha1)
        (a1)                   edge (top)
        ($ (a2) + (0, 1) $)    edge (a2)
        (a2)                   edge (alpha1)
        (a2)                   edge (alpha2)
        ($ (a2) + (2.2, 1) $)  edge (alpha3)
        ($ (a2) + (2.9, 1) $)   ->  (alpha3)
      ;

      % cut line
      \draw[thick, dashed, 2level]
        ($ (a1) - (0.9, 0.5) $) edge ($ (alpha3) + (0.6, 0.5) $)
      ;
    \end{tikzpicture}
  }
  \qquad
  \subfloat[Maximum $2$-level cut of size $4$.]{
    \label{fig:apply_cut:b}
    \centering

    \begin{tikzpicture}
      % nodes of level j
      \node[shape = circle, draw = black] (b1) {$b_1$};

      % subtrees of levels > j
      \node[below left=0.5cm and .35cm of a1]  (beta1) {$\beta_1$};
      \node[shape = rectangle, draw = black, below right=0.5cm and .35cm of a1] (bot) {$\bot$};

      % arcs in the max-cut
      \draw[->]
        ($ (b1) + (-0.4, 1) $) edge (b1)
        ($ (b1) + (0, 1) $)    edge (b1)
        ($ (b1) + (0.4, 1) $)  edge (b1)
        (b1) edge (beta1)
        (b1) edge (bot)
        ($ (bot) + (0, 2) $)    ->  (bot)
      ;

      % cut line
      \draw[thick, dashed, 2level]
        ($ (b1) + (-0.8, 0.8) $) edge ($ (b1) + (1.3, 0.8) $)
      ;
    \end{tikzpicture}
  }

  \subfloat[\ref{fig:apply_cut:a} $\times$ \ref{fig:apply_cut:b}'s maximum $2$-level cut of size $21 \leq 6 \cdot 4$.]{
    \label{fig:apply_cut:prod}
    \centering

    \begin{tikzpicture}
      % nodes
      \node[shape = circle, draw = black]                    (a1_b1)     {\tiny $a_1, b_1$};
      \node[below left=0.6cm and -0.3cm of a1_b1] (a1_b1__1) {\tiny $\top, \beta_1$};
      \node[below right=0.6cm and -0.3cm of a1_b1] (a1_b1__2) {\tiny $\alpha_1, \bot$};

      \node[shape = circle, draw = black, right=of a1_b1]    (a1_bot)  {\tiny $a_1, \bot$};
      \node[below left=0.6cm and -0.3cm of a1_bot] (a1_bot__1) {\tiny $\top, \bot$};
      \node[below right=0.6cm and -0.3cm of a1_bot] (a1_bot__2) {\tiny $\alpha_1, \bot$};

      \node[shape = circle, draw = black, right=of a1_bot] (a2_b1)     {\tiny $a_2, b_1$};
      \node[below left=0.6cm and -0.3cm of a2_b1]  (a2_b1__1) {\tiny $\alpha_1, \beta_1$};
      \node[below right=0.6cm and -0.3cm of a2_b1] (a2_b1__2) {\tiny $\alpha_1, \bot$};
      
      \node[shape = circle, draw = black, right=of a2_b1]    (a2_bot)  {\tiny $a_2, \bot$};
      \node[below left=0.6cm and -0.3cm of a2_bot]  (a2_bot__1) {\tiny $\alpha_1, \bot$};
      \node[below right=0.6cm and -0.3cm of a2_bot] (a2_bot__2) {\tiny $\alpha_2, \bot$};

      \node[shape = circle, draw = black, right=of a2_bot] (alpha3_b1) {\tiny $\alpha_3, b_1$};
      \node[below left=0.6cm and -0.3cm of alpha3_b1]  (alpha3_b1__1) {\tiny $\alpha_3, \beta_1$};
      \node[below right=0.6cm and -0.3cm of alpha3_b1] (alpha3_b1__2) {\tiny $\alpha_3, \bot$};

      \node[below right=0.6cm and 1cm of alpha3_b1] (alpha3_bot) {\tiny $\alpha_3, \bot$};

      % arcs in the max-cut
      \draw[->]
        ($ (a1_b1) + (-1, 1) $)           edge (a1_b1)
        ($ (a1_b1) + (-0.6, 1) $)         edge (a1_b1)
        ($ (a1_b1) + (-0.2, 1) $)         edge (a1_b1)
        ($ (a1_b1) + (0.2, 1) $)          edge (a1_b1)
        ($ (a1_b1) + (0.6, 1) $)          edge (a1_b1)
        ($ (a1_b1) + (1, 1) $)            edge (a1_b1)
        (a1_b1)                           edge (a1_b1__1)
        (a1_b1)                           edge (a1_b1__2)
        ($ (a1_bot) + (0, 1) $)           edge (a1_bot)
        (a1_bot)                          edge (a1_bot__1)
        (a1_bot)                          edge (a1_bot__2)
        ($ (a2_b1) + (-0.4, 1) $)         edge (a2_b1)
        ($ (a2_b1) + (0, 1) $)            edge (a2_b1)
        ($ (a2_b1) + (0.4, 1) $)          edge (a2_b1)
        (a2_b1)                           edge (a2_b1__1)
        (a2_b1)                           edge (a2_b1__2)
        ($ (a2_bot) + (0, 1) $)           edge (a2_bot)
        (a2_bot)                          edge (a2_bot__1)
        (a2_bot)                          edge (a2_bot__2)
        ($ (alpha3_b1) + (-1, 1) $)       edge (alpha3_b1)
        ($ (alpha3_b1) + (-0.6, 1) $)     edge (alpha3_b1)
        ($ (alpha3_b1) + (-0.2, 1) $)     edge (alpha3_b1)
        ($ (alpha3_b1) + (0.2, 1) $)      edge (alpha3_b1)
        ($ (alpha3_b1) + (0.6, 1) $)      edge (alpha3_b1)
        ($ (alpha3_b1) + (1, 1) $)        edge (alpha3_b1)
        (alpha3_b1)                       edge (alpha3_b1__1)
        (alpha3_b1)                       edge (alpha3_b1__2)
        ($ (alpha3_bot) + (-0.3, 2.15) $) edge (alpha3_bot)
        ($ (alpha3_bot) + (0.4, 2.15) $)   -> (alpha3_bot)
      ;
      
      % % cut line
      \draw[thick, dashed, 2level]
        ($ (a1_b1) + (-1.0, 0.9) $) --
        ($ (a1_b1) + (0.0, 0.9) $) cos
        ($ (a1_b1) + (1, 0) $) sin
        ($ (a1_bot) + (0, -0.7) $) cos
        ($ (a1_bot) + (1, 0) $) sin
        ($ (a2_b1) + (0, 0.9) $) cos
        ($ (a2_b1) + (1, 0) $) sin
        ($ (a2_bot) + (0, -0.7) $) cos
        ($ (a2_bot) + (1, 0) $) sin
        ($ (alpha3_b1) + (0, 0.9) $) cos
        ($ (alpha3_b1) + (1, 0.4) $) sin
        ($ (alpha3_b1) + (2.2, 0) $)
      ;
    \end{tikzpicture}
  }
  
  \caption{Relation between the maximal $2$-level cut of two BDDs' internal arcs
    and the maximum $2$-level cut of their product.}
  \label{fig:apply_cut}
\end{figure}


==> figure/apply_precision.tex <==
\begin{figure}[p]
  \centering

  \subfloat[Picotrav (BDD)]{
    \label{fig:apply_precision:picotrav}

    \begin{tikzpicture}
      \begin{axis}[%
        width=0.88\linewidth, height=0.35\linewidth,
        every tick label/.append style={font=\scriptsize},
        % x-axis
        xlabel={\tiny Maximum BDD Size (nodes)},
        xmode=log,
        xmajorgrids=true,
        % y-axis
        ylabel={\tiny \weightedPPR\ (\%)},
        ymin=-10,
        ymax=90,
        ytick={0,20,40,60,80,100},
        yminorgrids=false,
        ymajorgrids=true,
        grid style={dashed,black!12},
        ]

        \begin{scope}[blend mode=soft light]
          \addplot+ [forget plot, style=dots_0nodes]
          table {./data/ppr_weighted_picotrav_0nodes.tex};
          \addplot+ [forget plot, style=dots_1level]
          table {./data/ppr_weighted_picotrav_1level.tex};
          \addplot+ [forget plot, style=dots_2level]
          table {./data/ppr_weighted_picotrav_2level.tex};
        \end{scope}
      \end{axis}
    \end{tikzpicture}
  }

  \vspace{-5pt}
  \subfloat[Open and Closed Knight's Tour (ZDD)]{
    \label{fig:apply_precision:knights_tour}

    \begin{tikzpicture}
      \begin{axis}[%
        width=0.88\linewidth, height=0.35\linewidth,
        every tick label/.append style={font=\scriptsize},
        % x-axis
        xlabel={\tiny Maximum ZDD Size (nodes)},
        xmode=log,
        xmajorgrids=true,
        % y-axis
        ylabel={\tiny \weightedPPR\ (\%)},
        ymin=-0.5,
        ymax=3.5,
        ytick={0,1,2,3},
        yminorgrids=false,
        ymajorgrids=true,
        grid style={dashed,black!12},
        ]

        \begin{scope}[blend mode=soft light]
          \addplot+ [forget plot, style=dots_0nodes]
          table {./data/ppr_weighted_knights_tour_0nodes.tex};
          \addplot+ [forget plot, style=dots_1level]
          table {./data/ppr_weighted_knights_tour_1level.tex};
          \addplot+ [forget plot, style=dots_2level]
          table {./data/ppr_weighted_knights_tour_2level.tex};
        \end{scope}
      \end{axis}
    \end{tikzpicture}
  }

  \vspace{-5pt}
  \subfloat[$N$-Queens (BDD and ZDD)]{
    \label{fig:apply_precision:queens_bdd}

    \begin{tikzpicture}
      \begin{axis}[%
        width=0.45\linewidth, height=0.35\linewidth,
        every tick label/.append style={font=\scriptsize},
        % x-axis
        xlabel={\tiny Maximum BDD Size (nodes)},
        xmode=log,
        xmajorgrids=true,
        % y-axis
        ylabel={\tiny \weightedPPR\ (\%)},
        ymin=-5,
        ymax=25,
        ytick={0,5,10,15,20},
        yminorgrids=false,
        ymajorgrids=true,
        grid style={dashed,black!12},
        ]

        \begin{scope}[blend mode=soft light]
          \addplot+ [forget plot, style=dots_0nodes]
          table {./data/ppr_weighted_queens_bdd_0nodes.tex};
          \addplot+ [forget plot, style=dots_1level]
          table {./data/ppr_weighted_queens_bdd_1level.tex};
          \addplot+ [forget plot, style=dots_2level]
          table {./data/ppr_weighted_queens_bdd_2level.tex};
        \end{scope}
      \end{axis}
    \end{tikzpicture}
    \quad
    \begin{tikzpicture}
      \begin{axis}[%
        width=0.45\linewidth, height=0.35\linewidth,
        every tick label/.append style={font=\scriptsize},
        % x-axis
        xlabel={\tiny Maximum ZDD Size (nodes)},
        xmode=log,
        xmajorgrids=true,
        % y-axis
        ylabel={\tiny \weightedPPR\ (\%)},
        ymin=-5,
        ymax=25,
        ytick={0,5,10,15,20},
        yminorgrids=false,
        ymajorgrids=true,
        grid style={dashed,black!12},
        ]

        \begin{scope}[blend mode=soft light]
          \addplot+ [forget plot, style=dots_0nodes]
          table {./data/ppr_weighted_queens_zdd_0nodes.tex};
          \addplot+ [forget plot, style=dots_1level]
          table {./data/ppr_weighted_queens_zdd_1level.tex};
          \addplot+ [forget plot, style=dots_2level]
          table {./data/ppr_weighted_queens_zdd_2level.tex};
        \end{scope}
      \end{axis}
    \end{tikzpicture}
  }

  \vspace{-5pt}
  \subfloat[3D Tic-Tac-Toe (BDD and ZDD)]{
    \label{fig:apply_precision:tic_tac_toe_bdd}

    \begin{tikzpicture}
      \begin{axis}[%
        width=0.45\linewidth, height=0.35\linewidth,
        every tick label/.append style={font=\scriptsize},
        % x-axis
        xlabel={\tiny Maximum BDD Size (nodes)},
        xmode=log,
        xmajorgrids=true,
        % y-axis
        ylabel={\tiny \weightedPPR\ (\%)},
        ymin=-1,
        ymax=21,
        ytick={0,5,10,15,20},
        yminorgrids=false,
        ymajorgrids=true,
        grid style={dashed,black!12},
        ]

        \begin{scope}[blend mode=soft light]
          \addplot+ [forget plot, style=dots_0nodes]
          table {./data/ppr_weighted_tic_tac_toe_bdd_0nodes.tex};
          \addplot+ [forget plot, style=dots_1level]
          table {./data/ppr_weighted_tic_tac_toe_bdd_1level.tex};
          \addplot+ [forget plot, style=dots_2level]
          table {./data/ppr_weighted_tic_tac_toe_bdd_2level.tex};
        \end{scope}
      \end{axis}
    \end{tikzpicture}
    \quad
    \begin{tikzpicture}
      \begin{axis}[%
        width=0.45\linewidth, height=0.35\linewidth,
        every tick label/.append style={font=\scriptsize},
        % x-axis
        xlabel={\tiny Maximum ZDD Size (nodes)},
        xmode=log,
        xmajorgrids=true,
        % y-axis
        ylabel={\tiny \weightedPPR\ (\%)},
        ymin=-1,
        ymax=21,
        ytick={0,5,10,15,20},
        yminorgrids=false,
        ymajorgrids=true,
        grid style={dashed,black!12},
        ]

        \begin{scope}[blend mode=soft light]
          \addplot+ [forget plot, style=dots_0nodes]
          table {./data/ppr_weighted_tic_tac_toe_zdd_0nodes.tex};
          \addplot+ [forget plot, style=dots_1level]
          table {./data/ppr_weighted_tic_tac_toe_zdd_1level.tex};
          \addplot+ [forget plot, style=dots_2level]
          table {./data/ppr_weighted_tic_tac_toe_zdd_2level.tex};
        \end{scope}
      \end{axis}
    \end{tikzpicture}
  }

  \begin{tikzpicture}
    \begin{customlegend}[
      legend columns=-1,
      legend style={draw=none,column sep=1ex},
      legend entries={\footnotesize \#nodes, $1$-level, $2$-level}
      ]
      \addlegendimage{style=dots_0nodes}
      \addlegendimage{style=dots_1level}
      \addlegendimage{style=dots_2level}
    \end{customlegend}
  \end{tikzpicture}

  \caption{\weightedPPR\ of the Product Construction for each benchmark (higher is better).}
  \label{fig:apply_precision}
\end{figure}

==> figure/apply_precision__backup.tex <==
\begin{figure}[p]
  \centering

  \subfloat[Picotrav (BDD)]{
    \label{fig:apply_precision:picotrav}

    \begin{tikzpicture}
      \begin{axis}[%
        width=0.45\linewidth, height=0.24\linewidth,
        every tick label/.append style={font=\scriptsize},
        % x-axis
        xlabel={\tiny Average Diagram Size (nodes)},
        xmode=log,
        xmajorgrids=true,
        % y-axis
        ylabel={\tiny \unweightedPPR\ (\%)},
        ymin=-10,
        ymax=90,
        ytick={0,20,40,60,80,100},
        yminorgrids=false,
        ymajorgrids=true,
        grid style={dashed,black!12},
        ]

        \begin{scope}[blend mode=soft light]
          \addplot+ [forget plot, style=dots_0nodes]
          table {./data/ppr_unweighted_picotrav_0nodes.tex};
          \addplot+ [forget plot, style=dots_1level]
          table {./data/ppr_unweighted_picotrav_1level.tex};
          \addplot+ [forget plot, style=dots_2level]
          table {./data/ppr_unweighted_picotrav_2level.tex};
        \end{scope}
      \end{axis}
    \end{tikzpicture}
    \quad
    \begin{tikzpicture}
      \begin{axis}[%
        width=0.45\linewidth, height=0.24\linewidth,
        every tick label/.append style={font=\scriptsize},
        % x-axis
        xlabel={\tiny Maximum Diagram Size (nodes)},
        xmode=log,
        xmajorgrids=true,
        % y-axis
        ylabel={\tiny \weightedPPR\ (\%)},
        ymin=-10,
        ymax=90,
        ytick={0,20,40,60,80,100},
        yminorgrids=false,
        ymajorgrids=true,
        grid style={dashed,black!12},
        ]

        \begin{scope}[blend mode=soft light]
          \addplot+ [forget plot, style=dots_0nodes]
          table {./data/ppr_weighted_picotrav_0nodes.tex};
          \addplot+ [forget plot, style=dots_1level]
          table {./data/ppr_weighted_picotrav_1level.tex};
          \addplot+ [forget plot, style=dots_2level]
          table {./data/ppr_weighted_picotrav_2level.tex};
        \end{scope}
      \end{axis}
    \end{tikzpicture}
  }

  \vspace{-5pt}
  \subfloat[Open and Closed Knight's Tour (ZDD)]{
    \label{fig:apply_precision:knights_tour}

    \begin{tikzpicture}
      \begin{axis}[%
        width=0.45\linewidth, height=0.24\linewidth,
        every tick label/.append style={font=\scriptsize},
        % x-axis
        xlabel={\tiny Average Diagram Size (nodes)},
        xmode=log,
        xmajorgrids=true,
        % y-axis
        ylabel={\tiny \unweightedPPR\ (\%)},
        ymin=-0.5,
        ymax=3.5,
        ytick={0,1,2,3},
        yminorgrids=false,
        ymajorgrids=true,
        grid style={dashed,black!12},
        ]

        \begin{scope}[blend mode=soft light]
          \addplot+ [forget plot, style=dots_0nodes]
          table {./data/ppr_unweighted_knights_tour_0nodes.tex};
          \addplot+ [forget plot, style=dots_1level]
          table {./data/ppr_unweighted_knights_tour_1level.tex};
          \addplot+ [forget plot, style=dots_2level]
          table {./data/ppr_unweighted_knights_tour_2level.tex};
        \end{scope}
      \end{axis}
    \end{tikzpicture}
    \quad
    \begin{tikzpicture}
      \begin{axis}[%
        width=0.45\linewidth, height=0.24\linewidth,
        every tick label/.append style={font=\scriptsize},
        % x-axis
        xlabel={\tiny Maximum Diagram Size (nodes)},
        xmode=log,
        xmajorgrids=true,
        % y-axis
        ylabel={\tiny \weightedPPR\ (\%)},
        ymin=-0.5,
        ymax=3.5,
        ytick={0,1,2,3},
        yminorgrids=false,
        ymajorgrids=true,
        grid style={dashed,black!12},
        ]

        \begin{scope}[blend mode=soft light]
          \addplot+ [forget plot, style=dots_0nodes]
          table {./data/ppr_weighted_knights_tour_0nodes.tex};
          \addplot+ [forget plot, style=dots_1level]
          table {./data/ppr_weighted_knights_tour_1level.tex};
          \addplot+ [forget plot, style=dots_2level]
          table {./data/ppr_weighted_knights_tour_2level.tex};
        \end{scope}
      \end{axis}
    \end{tikzpicture}
  }

  \vspace{-5pt}
  \subfloat[$N$-Queens (BDD)]{
    \label{fig:apply_precision:queens_bdd}
    
    \begin{tikzpicture}
      \begin{axis}[%
        width=0.45\linewidth, height=0.24\linewidth,
        every tick label/.append style={font=\scriptsize},
        % x-axis
        xlabel={\tiny Average Diagram Size (nodes)},
        xmode=log,
        xmajorgrids=true,
        % y-axis
        ylabel={\tiny \unweightedPPR\ (\%)},
        ymin=-1,
        ymax=16,
        ytick={0,5,10,15},
        yminorgrids=false,
        ymajorgrids=true,
        grid style={dashed,black!12},
        ]

        \begin{scope}[blend mode=soft light]
          \addplot+ [forget plot, style=dots_0nodes]
          table {./data/ppr_unweighted_queens_bdd_0nodes.tex};
          \addplot+ [forget plot, style=dots_1level]
          table {./data/ppr_unweighted_queens_bdd_1level.tex};
          \addplot+ [forget plot, style=dots_2level]
          table {./data/ppr_unweighted_queens_bdd_2level.tex};
        \end{scope}
      \end{axis}
    \end{tikzpicture}
    \quad
    \begin{tikzpicture}
      \begin{axis}[%
        width=0.45\linewidth, height=0.24\linewidth,
        every tick label/.append style={font=\scriptsize},
        % x-axis
        xlabel={\tiny Maximum Diagram Size (nodes)},
        xmode=log,
        xmajorgrids=true,
        % y-axis
        ylabel={\tiny \weightedPPR\ (\%)},
        ymin=-1,
        ymax=16,
        ytick={0,5,10,15},
        yminorgrids=false,
        ymajorgrids=true,
        grid style={dashed,black!12},
        ]

        \begin{scope}[blend mode=soft light]
          \addplot+ [forget plot, style=dots_0nodes]
          table {./data/ppr_weighted_queens_bdd_0nodes.tex};
          \addplot+ [forget plot, style=dots_1level]
          table {./data/ppr_weighted_queens_bdd_1level.tex};
          \addplot+ [forget plot, style=dots_2level]
          table {./data/ppr_weighted_queens_bdd_2level.tex};
        \end{scope}
      \end{axis}
    \end{tikzpicture}
  }

  \vspace{-5pt}
  \subfloat[$N$-Queens (ZDD)]{
    \label{fig:apply_precision:queens_zdd}
    
    \begin{tikzpicture}
      \begin{axis}[%
        width=0.45\linewidth, height=0.24\linewidth,
        every tick label/.append style={font=\scriptsize},
        % x-axis
        xlabel={\tiny Average Diagram Size (nodes)},
        xmode=log,
        xmajorgrids=true,
        % y-axis
        ylabel={\tiny \unweightedPPR\ (\%)},
        ymin=-5,
        ymax=65,
        ytick={0,20,40,60},
        yminorgrids=false,
        ymajorgrids=true,
        grid style={dashed,black!12},
        ]

        \begin{scope}[blend mode=soft light]
          \addplot+ [forget plot, style=dots_0nodes]
          table {./data/ppr_unweighted_queens_zdd_0nodes.tex};
          \addplot+ [forget plot, style=dots_1level]
          table {./data/ppr_unweighted_queens_zdd_1level.tex};
          \addplot+ [forget plot, style=dots_2level]
          table {./data/ppr_unweighted_queens_zdd_2level.tex};
        \end{scope}
      \end{axis}
    \end{tikzpicture}
    \quad
    \begin{tikzpicture}
      \begin{axis}[%
        width=0.45\linewidth, height=0.24\linewidth,
        every tick label/.append style={font=\scriptsize},
        % x-axis
        xlabel={\tiny Maximum Diagram Size (nodes)},
        xmode=log,
        xmajorgrids=true,
        % y-axis
        ylabel={\tiny \weightedPPR\ (\%)},
        ymin=-5,
        ymax=65,
        ytick={0,20,40,60},
        yminorgrids=false,
        ymajorgrids=true,
        grid style={dashed,black!12},
        ]

        \begin{scope}[blend mode=soft light]
          \addplot+ [forget plot, style=dots_0nodes]
          table {./data/ppr_weighted_queens_zdd_0nodes.tex};
          \addplot+ [forget plot, style=dots_1level]
          table {./data/ppr_weighted_queens_zdd_1level.tex};
          \addplot+ [forget plot, style=dots_2level]
          table {./data/ppr_weighted_queens_zdd_2level.tex};
        \end{scope}
      \end{axis}
    \end{tikzpicture}
  }

  \vspace{-5pt}
  \subfloat[Tic-Tac-Toe (BDD)]{
    \label{fig:apply_precision:tic_tac_toe_bdd}
    
    \begin{tikzpicture}
      \begin{axis}[%
        width=0.45\linewidth, height=0.24\linewidth,
        every tick label/.append style={font=\scriptsize},
        % x-axis
        xlabel={\tiny Average Diagram Size (nodes)},
        xmode=log,
        xmajorgrids=true,
        % y-axis
        ylabel={\tiny \unweightedPPR\ (\%)},
        ymin=-1,
        ymax=21,
        ytick={0,5,10,15,20},
        yminorgrids=false,
        ymajorgrids=true,
        grid style={dashed,black!12},
        ]

        \begin{scope}[blend mode=soft light]
          \addplot+ [forget plot, style=dots_0nodes]
          table {./data/ppr_unweighted_tic_tac_toe_bdd_0nodes.tex};
          \addplot+ [forget plot, style=dots_1level]
          table {./data/ppr_unweighted_tic_tac_toe_bdd_1level.tex};
          \addplot+ [forget plot, style=dots_2level]
          table {./data/ppr_unweighted_tic_tac_toe_bdd_2level.tex};
        \end{scope}
      \end{axis}
    \end{tikzpicture}
    \quad
    \begin{tikzpicture}
      \begin{axis}[%
        width=0.45\linewidth, height=0.24\linewidth,
        every tick label/.append style={font=\scriptsize},
        % x-axis
        xlabel={\tiny Maximum Diagram Size (nodes)},
        xmode=log,
        xmajorgrids=true,
        % y-axis
        ylabel={\tiny \weightedPPR\ (\%)},
        ymin=-1,
        ymax=21,
        ytick={0,5,10,15,20},
        yminorgrids=false,
        ymajorgrids=true,
        grid style={dashed,black!12},
        ]

        \begin{scope}[blend mode=soft light]
          \addplot+ [forget plot, style=dots_0nodes]
          table {./data/ppr_weighted_tic_tac_toe_bdd_0nodes.tex};
          \addplot+ [forget plot, style=dots_1level]
          table {./data/ppr_weighted_tic_tac_toe_bdd_1level.tex};
          \addplot+ [forget plot, style=dots_2level]
          table {./data/ppr_weighted_tic_tac_toe_bdd_2level.tex};
        \end{scope}
      \end{axis}
    \end{tikzpicture}
  }

  \vspace{-5pt}
  \subfloat[Tic-Tac-Toe (ZDD)]{
    \label{fig:apply_precision:tic_tac_toe_zdd}
    
    \begin{tikzpicture}
      \begin{axis}[%
        width=0.45\linewidth, height=0.24\linewidth,
        every tick label/.append style={font=\scriptsize},
        % x-axis
        xlabel={\tiny Average Diagram Size (nodes)},
        xmode=log,
        xmajorgrids=true,
        % y-axis
        ylabel={\tiny \unweightedPPR\ (\%)},
        ymin=-1,
        ymax=16,
        ytick={0,5,10,15},
        yminorgrids=false,
        ymajorgrids=true,
        grid style={dashed,black!12},
        ]

        \begin{scope}[blend mode=soft light]
          \addplot+ [forget plot, style=dots_0nodes]
          table {./data/ppr_unweighted_tic_tac_toe_zdd_0nodes.tex};
          \addplot+ [forget plot, style=dots_1level]
          table {./data/ppr_unweighted_tic_tac_toe_zdd_1level.tex};
          \addplot+ [forget plot, style=dots_2level]
          table {./data/ppr_unweighted_tic_tac_toe_zdd_2level.tex};
        \end{scope}
      \end{axis}
    \end{tikzpicture}
    \quad
    \begin{tikzpicture}
      \begin{axis}[%
        width=0.45\linewidth, height=0.24\linewidth,
        every tick label/.append style={font=\scriptsize},
        % x-axis
        xlabel={\tiny Maximum Diagram Size (nodes)},
        xmode=log,
        xmajorgrids=true,
        % y-axis
        ylabel={\tiny \weightedPPR\ (\%)},
        ymin=-1,
        ymax=16,
        ytick={0,5,10,15},
        yminorgrids=false,
        ymajorgrids=true,
        grid style={dashed,black!12},
        ]

        \begin{scope}[blend mode=soft light]
          \addplot+ [forget plot, style=dots_0nodes]
          table {./data/ppr_weighted_tic_tac_toe_zdd_0nodes.tex};
          \addplot+ [forget plot, style=dots_1level]
          table {./data/ppr_weighted_tic_tac_toe_zdd_1level.tex};
          \addplot+ [forget plot, style=dots_2level]
          table {./data/ppr_weighted_tic_tac_toe_zdd_2level.tex};
        \end{scope}
      \end{axis}
    \end{tikzpicture}
  }

  \begin{tikzpicture}
    \begin{customlegend}[
      legend columns=-1,
      legend style={draw=none,column sep=1ex},
      legend entries={\footnotesize \#nodes, $1$-level, $2$-level}
      ]
      \addlegendimage{style=dots_0nodes}
      \addlegendimage{style=dots_1level}
      \addlegendimage{style=dots_2level}
    \end{customlegend}
  \end{tikzpicture}
  
  \caption{Prediction Precision Ratio for Product Constructions.}
  \label{fig:apply_precision}
\end{figure}

==> figure/bdd_example.tex <==
\if\arxiv1
\begin{figure}[t]
\else
\begin{figure}[t]
\fi
  \centering

  \subfloat[$x_0$]{
    \label{fig:bdd_example:x0}

    \begin{tikzpicture}
      % nodes
      \node[shape = circle, draw = black]                                    (0) {$x_0$};

      % leafs
      \node[shape = rectangle, draw = black, below left=.8cm and .2cm of 0]   (sink_F) {$\bot$};
      \node[shape = rectangle, draw = black, below right=.8cm and .2cm of 0]  (sink_T) {$\top$};

      % arcs
      \draw[->]
      (0) edge (sink_T)
      ;

      \draw[->, dashed]
      (0) edge (sink_F)
      ;
    \end{tikzpicture}
  }
  \qquad
  \subfloat[$x_1$]{
    \label{fig:bdd_example:x1}

    \begin{tikzpicture}
      % nodes
      \node[shape = circle, draw = black]                                    (0) {$x_1$};

      % leafs
      \node[shape = rectangle, draw = black, below left=.41cm and .2cm of 0]   (sink_F) {$\bot$};
      \node[shape = rectangle, draw = black, below right=.41cm and .2cm of 0]  (sink_T) {$\top$};

      % arcs
      \draw[->]
      (0) edge (sink_T)
      ;

      \draw[->, dashed]
      (0) edge (sink_F)
      ;
    \end{tikzpicture}
  }
  \qquad
  \subfloat[$x_0 \oplus x_1$]{
    \label{fig:bdd_example:xor}

    \begin{tikzpicture}
      % nodes
      \node[shape = circle, draw = black]                                (0) {$x_0$};
      \node[shape = circle, draw = black, below left= 0cm and .5cm of 0] (1) {$x_1$};
      \node[shape = circle, draw = black, below right=0cm and .5cm of 0] (2) {$x_1$};

      % leafs
      \node[shape = rectangle, draw = black, below=.41cm of 1]  (sink_F) {$\bot$};
      \node[shape = rectangle, draw = black, below=.41cm of 2]  (sink_T) {$\top$};

      % arcs
      \draw[->]
      (0) edge (2)
      (1) edge (sink_T)
      (2) edge (sink_F)
      ;

      \draw[->, dashed]
      (0) edge (1)
      (1) edge (sink_F)
      (2) edge (sink_T)
      ;
    \end{tikzpicture}
  }
  \caption{Examples of Reduced Ordered Binary Decision Diagrams. Terminals are
    drawn as boxes with the Boolean value and BDD nodes as circles with the
    decision variable. \emph{Low} edges are drawn dashed while \emph{high} edges
    are solid.}
  \label{fig:bdd_example}
\end{figure}


==> figure/internal_ratio__128MiB.tex <==
\if\arxiv1
\begin{figure}[t]
\else
\begin{figure}[t]
\fi
  \centering

  \begin{tikzpicture}
    \begin{axis}[%
      width=0.8\linewidth, height=0.35\linewidth,
      every tick label/.append style={font=\scriptsize},
      % x-axis
      xlabel={Average Decision Diagram Size (nodes)},
      xmode=log,
      xmajorgrids=true,
      % y-axis
      ylabel={Internal Usage (\%)},
      ymin=-10,
      ymax=110,
      ytick={0,20,40,60,80,100},
      yminorgrids=false,
      ymajorgrids=true,
      grid style={dashed,black!12},
      % legend
      legend pos=south west,
      legend cell align=left,
      ]

      \begin{scope}[blend mode=soft light]
        % nodes
        \addplot+ [forget plot, style=dots_0nodes]
        table {./data/ir_picotrav_0nodes.tex};
        \addplot+ [forget plot, style=dots_0nodes]
        table {./data/ir_knights_tour_open_0nodes.tex};
        \addplot+ [forget plot, style=dots_0nodes]
        table {./data/ir_knights_tour_closed_0nodes.tex};
        \addplot+ [forget plot, style=dots_0nodes]
        table {./data/ir_queens_bdd_0nodes.tex};
        \addplot+ [forget plot, style=dots_0nodes]
        table {./data/ir_queens_zdd_0nodes.tex};
        \addplot+ [forget plot, style=dots_0nodes]
        table {./data/ir_tic_tac_toe_bdd_0nodes.tex};
        \addplot+ [forget plot, style=dots_0nodes]
        table {./data/ir_tic_tac_toe_zdd_0nodes.tex};

        % 1-level
        \addplot+ [forget plot, style=dots_1level]
        table {./data/ir_picotrav_1level.tex};
        \addplot+ [forget plot, style=dots_1level]
        table {./data/ir_knights_tour_open_1level.tex};
        \addplot+ [forget plot, style=dots_1level]
        table {./data/ir_knights_tour_closed_1level.tex};
        \addplot+ [forget plot, style=dots_1level]
        table {./data/ir_queens_bdd_1level.tex};
        \addplot+ [forget plot, style=dots_1level]
        table {./data/ir_queens_zdd_1level.tex};
        \addplot+ [forget plot, style=dots_1level]
        table {./data/ir_tic_tac_toe_bdd_1level.tex};
        \addplot+ [forget plot, style=dots_1level]
        table {./data/ir_tic_tac_toe_zdd_1level.tex};

        % 2-level
        \addplot+ [forget plot, style=dots_2level]
        table {./data/ir_picotrav_2level.tex};
        \addplot+ [forget plot, style=dots_2level]
        table {./data/ir_knights_tour_open_2level.tex};
        \addplot+ [forget plot, style=dots_2level]
        table {./data/ir_knights_tour_closed_2level.tex};
        \addplot+ [forget plot, style=dots_2level]
        table {./data/ir_queens_bdd_2level.tex};
        \addplot+ [forget plot, style=dots_2level]
        table {./data/ir_queens_zdd_2level.tex};
        \addplot+ [forget plot, style=dots_2level]
        table {./data/ir_queens_bdd_2level.tex};
        \addplot+ [forget plot, style=dots_2level]
        table {./data/ir_tic_tac_toe_bdd_2level.tex};
        \addplot+ [forget plot, style=dots_2level]
        table {./data/ir_tic_tac_toe_zdd_2level.tex};
      \end{scope}

      % legend
      \begin{scope}[blend mode=normal]
        \addlegendimage{style=dots_0nodes}
        \addlegendentry{\tiny \#nodes}

        \addlegendimage{style=dots_1level}
        \addlegendentry{\tiny $1$-level}

        \addlegendimage{style=dots_2level}
        \addlegendentry{\tiny $2$-level}
      \end{scope}
    \end{axis}
  \end{tikzpicture}

  \caption{\emph{Internal} vs.\ \emph{external} memory usage for product constructions (128~MiB).}
  \label{fig:internal_ratio__128MiB}
\end{figure}


==> figure/motivation.tex <==
\begin{figure}[t]
  \centering

  \subfloat[$N$-Queens]{
    \begin{tikzpicture}
      \begin{axis}[%
        width=0.5\linewidth, height=0.45\linewidth,
        every tick label/.append style={font=\scriptsize},
        % x-axis
        xlabel={$N$},
        xmajorgrids=true,
        xtick={7,8,9,10,11,12,13,14,15,16,17},
        % y-axis
        ylabel={Time ($s$)},
        ytick distance={10},
        ymode=log,
        yminorgrids=false,
        ymajorgrids=true,
        ymin=0.0005,
        ymax=2000000,
        grid style={dashed,black!12},
        ]
        \addplot+ [style=plot_adiar]
        table {./data/motivation_queens_adiar_v100.tex};

        \addplot+ [style=plot_adiar_v120]
        table {./data/motivation_queens_adiar_v120.tex};

        % \addplot+ [style=plot_buddy]
        % table {./data/motivation_queens_buddy.tex};

        \addplot+ [style=plot_cudd]
        table {./data/motivation_queens_cudd.tex};

        \addplot+ [style=plot_sylvan]
        table {./data/motivation_queens_sylvan.tex};
      \end{axis}

      \node[color=black, rotate=90] at (1.2, 2.3) {\tiny $1.01$~MiB};
      \node[color=black, rotate=90] at (2.34, 2.6) {\tiny $113$~MiB};
      \node[color=black, rotate=90] at (3.47, 2.1) {\tiny $19.8$~GiB};
      \node[color=black, rotate=90] at (4.25, 3.0) {\tiny $736$~GiB};
    \end{tikzpicture}
  }
  \subfloat[3D Tic-Tac-Toe with $N$ crosses]{
    \begin{tikzpicture}
      \begin{axis}[%
        width=0.57\linewidth, height=0.45\linewidth,
        every tick label/.append style={font=\scriptsize},
        % x-axis
        xlabel={$N$},
        xmajorgrids=true,
        xtick={16,17,18,19,20,21,22,23,24,25,26,27,28},
        % y-axis
        ytick distance={10},
        ymode=log,
        yminorgrids=false,
        ymajorgrids=true,
        ymin=0.0005,
        ymax=2000000,
        grid style={dashed,black!12},
        yticklabels={,,}
        ]
        \addplot+ [style=plot_adiar]
        table {./data/motivation_tic_tac_toe_adiar_v100.tex};

        \addplot+ [style=plot_adiar_v120]
        table {./data/motivation_tic_tac_toe_adiar_v120.tex};

        % \addplot+ [style=plot_buddy]
        % table {./data/motivation_tic_tac_toe_buddy.tex};

        \addplot+ [style=plot_cudd]
        table {./data/motivation_tic_tac_toe_cudd.tex};

        \addplot+ [style=plot_sylvan]
        table {./data/motivation_tic_tac_toe_sylvan.tex};
      \end{axis}

      \node[color=black, rotate=90] at (1.28, 2.1) {\tiny $1.26$~MiB};
      \node[color=black, rotate=90] at (2.4, 2.9) {\tiny $220$~MiB};
      \node[color=black, rotate=90] at (3.9, 2.5) {\tiny $52.9$~GiB};
      \node[color=black, rotate=90] at (5.05, 3.0) {\tiny $924$~GiB};
    \end{tikzpicture}
  }

  \begin{tikzpicture}
    \begin{customlegend}[
        legend columns=-1,
        legend style={draw=none,column sep=1ex},
        legend entries={
          \footnotesize \Adiar~1.0,
          \footnotesize \Adiar~1.2 (this work),
          % \footnotesize BuDDy~2.4,
          \footnotesize CUDD~3.0,
          \footnotesize Sylvan~1.5
        }
      ]
      \addlegendimage{style=plot_adiar}
      \addlegendimage{style=plot_adiar_v120}
      % \addlegendimage{style=plot_buddy}
      \addlegendimage{style=plot_cudd}
      \addlegendimage{style=plot_sylvan}
    \end{customlegend}
  \end{tikzpicture}

  \caption{Running time solving combinatorial BDD benchmarks. Some instances are
    labelled with the size of the largest BDD constructed to solve them.}
  \label{fig:motivation}
\end{figure}


==> figure/red1_chain_case.tex <==
\if\arxiv
\begin{figure}[t]
\else
\begin{figure}[t]
\fi
  \centering

  \subfloat[Unreduced OBDD]{
    \hspace{1cm}\scalebox{0.75}{\begin{tikzpicture}
      % nodes
      \node[shape = circle, draw = black]                                  (0)   {$x_0$};
      \node[shape = circle, draw = black, below left=0.7cm and .5cm of 0]  (1_0) {$x_1$};
      \node[shape = circle, draw = black, below right=0.7cm and .5cm of 0] (1_1) {$x_1$};
      \node[shape = circle, draw = black, below=0.7cm of 1_0]              (2_0) {$x_2$};
      \node[shape = circle, draw = black, below=0.7cm of 1_1]              (2_1) {$x_2$};
      \node[shape = circle, draw = black, below=0.7cm of 2_0]              (3_0) {$x_3$};
      \node[shape = circle, draw = black, below=0.7cm of 2_1]              (3_1) {$x_3$};
      \node[shape = circle, draw = black, below=0.7cm of 3_0]              (4_0) {$x_4$};
      \node[shape = circle, draw = black, below=0.7cm of 3_1]              (4_1) {$x_4$};


      % leafs
      \node[shape = rectangle, draw = black, below=.6cm of 4_0]  (sink_F) {$\bot$};
      \node[shape = rectangle, draw = black, below=.6cm of 4_1]  (sink_T) {$\top$};

      % arcs
      \draw[->]
      (0) edge (1_1)
      (1_0) edge[bend left] (2_0)
      (1_1) edge (2_1)
      (2_0) edge[bend left] (3_0)
      (2_1) edge (3_1)
      (3_0) edge[bend left] (4_0)
      (3_1) edge (4_1)
      (4_0) edge[bend left] (sink_F)
      (4_1) edge (sink_T)
      ;

      \draw[->, dashed]
      (0) edge (1_0)
      (1_0) edge[bend right]  (2_0)
      (1_1) edge  (2_0)
      (2_0) edge[bend right]  (3_0)
      (2_1) edge  (3_0)
      (3_0) edge[bend right]  (4_0)
      (3_1) edge  (4_0)
      (4_0) edge[bend right]  (sink_F)
      (4_1) edge  (sink_F)
      ;
    \end{tikzpicture}}\hspace{1cm}
  }
  \qquad
  \subfloat[Reduced OBDD]{
    \hspace{1cm}\scalebox{0.75}{\begin{tikzpicture}
      % nodes
      \node[shape = circle, draw = black]                                  (0)   {$x_0$};
      \node[shape = circle, draw = black, below right=0.7cm and .5cm of 0] (1_1) {$x_1$};
      \node[shape = circle, draw = black, below=0.7cm of 1_1]              (2_1) {$x_2$};
      \node[shape = circle, draw = black, below=0.7cm of 2_1]              (3_1) {$x_3$};
      \node[shape = circle, draw = black, below=0.7cm of 3_1]              (4_1) {$x_4$};

      % leafs
      \node[shape = rectangle, draw = black, below left=.7cm and 1.4cm of 4_1]  (sink_F) {$\bot$};
      \node[shape = rectangle, draw = black, below=.6cm of 4_1]  (sink_T) {$\top$};

      % arcs
      \draw[->]
      (0) edge (1_1)
      (1_1) edge (2_1)
      (2_1) edge (3_1)
      (3_1) edge (4_1)
      (4_1) edge (sink_T)
      ;

      \draw[->, dashed]
      (0) edge[bend right=10] (sink_F)
      (1_1) edge[bend right=5] (sink_F)
      (2_1) edge (sink_F)
      (3_1) edge (sink_F)
      (4_1) edge (sink_F)
      ;
    \end{tikzpicture}}\hspace{1cm}
  }
  
  \caption{Example of reduction increasing the $1$ and $2$-level maximum cut.}
  \label{fig:red1_chain_case}
\end{figure}

==> figure/scatter_vs_nodes.tex <==
\if\arxiv1
\begin{figure}[t]
\else
\begin{figure}[t]
\fi
  \centering

  \subfloat[$128$~MiB internal memory]{
    \begin{tikzpicture}
      \begin{axis}[%
        width=0.45\linewidth, height=0.35\linewidth,
        every tick label/.append style={font=\scriptsize},
        % x-axis
        xlabel={\scriptsize Maximum Diagram Size},
        xmin=1,
        xtick={1,100,10000,1000000,100000000},
        xmax=1000000000,
        xmode=log,
        % y-axis
        ylabel={\scriptsize Time Difference (\%)},
        ymin=-35,
        ymax=15,
        ytick={-30,-20,-10,0,10},
        % grid
        grid style={dashed,black!12},
        ]

        % scatter line: equal
        \addplot[domain=1:1000000000, samples=8, color=black]
        {0};

        \begin{scope}[blend mode=soft light]
          % average
          \addplot[domain=1:1000000000, samples=8, style=plot_1level]
          {-4.85};

          \addplot[domain=1:1000000000, samples=8, style=plot_2level]
          {-2.56};

          % picotrav
          \addplot+ [forget plot, style=dots_1level]
          table {./data/time_ratio_picotrav_1level__128MiB.tex};
          \addplot+ [forget plot, style=dots_2level]
          table {./data/time_ratio_picotrav_2level__128MiB.tex};

          % knights_tour (open)
          \addplot+ [forget plot, style=dots_1level]
          table {./data/time_ratio_knights_tour_open_1level__128MiB.tex};
          \addplot+ [forget plot, style=dots_2level]
          table {./data/time_ratio_knights_tour_open_2level__128MiB.tex};

          % knights_tour (closed)
          \addplot+ [forget plot, style=dots_1level]
          table {./data/time_ratio_knights_tour_closed_1level__128MiB.tex};
          \addplot+ [forget plot, style=dots_2level]
          table {./data/time_ratio_knights_tour_closed_2level__128MiB.tex};

          % queens_bdd
          \addplot+ [forget plot, style=dots_1level]
          table {./data/time_ratio_queens_bdd_1level__128MiB.tex};
          \addplot+ [forget plot, style=dots_2level]
          table {./data/time_ratio_queens_bdd_2level__128MiB.tex};

          % queens_zdd
          \addplot+ [forget plot, style=dots_1level]
          table {./data/time_ratio_queens_zdd_1level__128MiB.tex};
          \addplot+ [forget plot, style=dots_2level]
          table {./data/time_ratio_queens_zdd_2level__128MiB.tex};

          % tic_tac_toe_bdd
          \addplot+ [forget plot, style=dots_1level]
          table {./data/time_ratio_tic_tac_toe_bdd_1level__128MiB.tex};
          \addplot+ [forget plot, style=dots_2level]
          table {./data/time_ratio_tic_tac_toe_bdd_2level__128MiB.tex};

          % tic_tac_toe_zdd
          \addplot+ [forget plot, style=dots_1level]
          table {./data/time_ratio_tic_tac_toe_zdd_1level__128MiB.tex};
          \addplot+ [forget plot, style=dots_2level]
          table {./data/time_ratio_tic_tac_toe_zdd_2level__128MiB.tex};
        \end{scope}
      \end{axis}
    \end{tikzpicture}
  }
  \quad
  \subfloat[$4$~GiB internal memory]{
    \begin{tikzpicture}
      \begin{axis}[%
        width=0.45\linewidth, height=0.35\linewidth,
        every tick label/.append style={font=\scriptsize},
        % x-axis
        xlabel={\scriptsize Maximum Diagram Size},
        xmin=1,
        xmax=1000000000,
        xmode=log,
        xtick={1,100,10000,1000000,100000000},
        % y-axis
        ylabel={\scriptsize Time Difference (\%)},
        ymin=-35,
        ymax=15,
        ytick={-30,-20,-10,0,10},
        % grid
        grid style={dashed,black!12},
        ]

        % scatter line: equal
        \addplot[domain=1:1000000000, samples=8, color=black]
        {0};

        \begin{scope}[blend mode=soft light]
          % average
          \addplot[domain=1:1000000000, samples=8, style=plot_1level]
          {-4.85};

          \addplot[domain=1:1000000000, samples=8, style=plot_2level]
          {-2.56};

          % picotrav
          \addplot+ [forget plot, style=dots_1level]
          table {./data/time_ratio_picotrav_1level__4GiB.tex};
          \addplot+ [forget plot, style=dots_2level]
          table {./data/time_ratio_picotrav_2level__4GiB.tex};

          % knights_tour (open)
          \addplot+ [forget plot, style=dots_1level]
          table {./data/time_ratio_knights_tour_open_1level__4GiB.tex};
          \addplot+ [forget plot, style=dots_2level]
          table {./data/time_ratio_knights_tour_open_2level__4GiB.tex};

          % knights_tour (closed)
          \addplot+ [forget plot, style=dots_1level]
          table {./data/time_ratio_knights_tour_closed_1level__4GiB.tex};
          \addplot+ [forget plot, style=dots_2level]
          table {./data/time_ratio_knights_tour_closed_2level__4GiB.tex};

          % queens_bdd
          \addplot+ [forget plot, style=dots_1level]
          table {./data/time_ratio_queens_bdd_1level__4GiB.tex};
          \addplot+ [forget plot, style=dots_2level]
          table {./data/time_ratio_queens_bdd_2level__4GiB.tex};

          % queens_zdd
          \addplot+ [forget plot, style=dots_1level]
          table {./data/time_ratio_queens_zdd_1level__4GiB.tex};
          \addplot+ [forget plot, style=dots_2level]
          table {./data/time_ratio_queens_zdd_2level__4GiB.tex};

          % tic_tac_toe_bdd
          \addplot+ [forget plot, style=dots_1level]
          table {./data/time_ratio_tic_tac_toe_bdd_1level__4GiB.tex};
          \addplot+ [forget plot, style=dots_2level]
          table {./data/time_ratio_tic_tac_toe_bdd_2level__4GiB.tex};

          % tic_tac_toe_zdd
          \addplot+ [forget plot, style=dots_1level]
          table {./data/time_ratio_tic_tac_toe_zdd_1level__4GiB.tex};
          \addplot+ [forget plot, style=dots_2level]
          table {./data/time_ratio_tic_tac_toe_zdd_2level__4GiB.tex};
        \end{scope}
      \end{axis}
    \end{tikzpicture}
  }

  \begin{tikzpicture}
    \begin{customlegend}[
      legend columns=-1,
      legend style={draw=none,column sep=1ex},
      legend entries={\footnotesize $1$-level,\footnotesize $2$-level}
      ]
      \addlegendimage{style=dots_1level}
      \addlegendimage{style=dots_2level}
    \end{customlegend}
  \end{tikzpicture}

  \caption{\Adiar\ with $i$-level cuts compared to \#nodes (lower is better).
    Horizontal lines show the average difference in performance.}
  \label{fig:scatter_vs_nodes}
\end{figure}


==> figure/tandem.tex <==
\if\arxiv
\begin{figure}[ht!]
\else
\begin{figure}[t]
\fi
  \centering

  \begin{tikzpicture}[every text node part/.style={align=center}]
    % Boxes
    \draw (0,0) rectangle ++(2,1)
    node[pos=.5]{\texttt{Apply}};
    \draw (5,0) rectangle ++(2,1)
    node[pos=.5]{\texttt{Reduce}};

    % Arcs
    \draw[->] (-0.5,0.9) -- ++(0.5,0)
    node[pos=-1.3]{$f$ \texttt{nodes}};
    \draw[->] (-0.5,0.5) -- ++(0.5,0)
    node[pos=-0.5]{$\odot$};
    \draw[->] (-0.5,0.1) -- ++(0.5,0)
    node[pos=-1.3]{$g$ \texttt{nodes}};

    \draw[->] (2,0.8) -- ++(3,0)
    node[pos=0.5,above]{\small internal \texttt{arcs}};

    \node at (3.5,0.5) {\textcolor{gray}{$f \odot g$ \texttt{arcs}}};

    \draw[->] (2,0.2) -- ++(3,0)
    node[pos=0.5,below]{\small terminal \texttt{arcs}};

    \draw[->] (7,0.5) -- ++(0.5,0)
    node[pos=2.9]{$f \odot g$ \texttt{nodes}};
  \end{tikzpicture}

  \caption{The Apply--Reduce pipeline in \Adiar}
  \label{fig:tandem}
\end{figure}


==> figure/tandem_with_cuts.tex <==
\if\arxiv1
\begin{figure}[ht!]
\else
\begin{figure}[b]
\fi
  \centering

  \begin{tikzpicture}[every text node part/.style={align=center}]
    % Boxes
    \draw (0,0) rectangle ++(2,1)
    node[pos=.5]{\texttt{Apply}};
    \draw (4,0) rectangle ++(2,1)
    node[pos=.5]{\texttt{Reduce}};

    % Arcs
    \draw[->] (-0.5,0.9) -- ++(0.5,0)
    node[pos=-2.1]{\footnotesize $f$ \texttt{nodes}, $C_{i:f}^B$};


    \draw[->] (-0.5,0.5) -- ++(0.5,0)
    node[pos=-0.5]{$\odot$};


    \draw[->] (-0.5,0.1) -- ++(0.5,0)
    node[pos=-2.1]{\footnotesize $g$ \texttt{nodes}, $C_{i:g}^B$};


    \draw[->] (2,0.9) -- ++(2,0)
    node[pos=0.5,above]{\scriptsize internal \texttt{arcs}};

    \draw[->] (2,0.5) -- ++(2,0)
    node[pos=0.5, fill=white]{\footnotesize $C_{1:f \odot g}^\emptyset$};

    \draw[->] (2,0.1) -- ++(2,0)
    node[pos=0.5,below]{\scriptsize terminal \texttt{arcs}};

    \draw[->] (6,0.5) -- ++(0.5,0)
    node[pos=3.8]{\footnotesize $f \odot g$ \texttt{nodes}, $C_{i:f \odot g}^B$};
  \end{tikzpicture}

  \caption{The Apply--Reduce pipeline in \Adiar\ with $i$-level cuts.
    \if\arxiv
    $C_{i:f}^B$ is any $i$-level cut for $i \in \{1,2\}$ and $B \subseteq \B$.\fi}
  \label{fig:tandem with cuts}
\end{figure}


==> tikz/i-level_cut_definition.tex <==
  % levels
  \node (Lcal) {\color{gray} $\Lcal$};

  \node[below=0.08cm of Lcal] (Lj) {\color{gray} $j$};
  \node[below=0.08cm of Lj] (Lj1) {\color{gray} $j+1$};
  \node[below=0.02cm of Lj1] (Ldots) {\color{gray} $\vdots$};
  \node[below=0.02cm of Ldots] (Lji) {\color{gray} $j+i$};

  \draw[densely dotted, thick, gray]
    ($ (Lj) + (1,0) $) edge ($ (Lj) + (7.3,0) $)
  ;

  \draw[densely dotted, thick, gray]
    ($ (Lji) + (1,0) $) edge ($ (Lji) + (7.3,0) $)
  ;

  % nodes
  \node[shape = circle, draw = black, fill=white, right=2cm of Lj] (j_1) {};
  \node[shape = circle, draw = black, fill=white, right=3cm of Lj] (j_2) {};
  \node[shape = circle, draw = black, fill=white, right=5cm of Lj] (j_3) {};

  \node[shape = circle, draw = black, fill=white, right=2.5cm of Lj1] (j1_1) {};
  \node[shape = circle, draw = black, fill=white, right=4cm of Lj1] (j1_2) {};

  \node[above right=-0.6cm and 3.7cm of Ldots] (jdot_1) {$\vdots$};
  \node[above right=-0.5cm and 5.3cm of Ldots] (jdot_2) {$\vdots$};

  \node[shape = circle, draw = black, fill=white, right=1.5cm of Lji] (ji_1) {};
  \node[shape = circle, draw = black, fill=white, right=3cm of Lji] (ji_2) {};
  \node[shape = circle, draw = black, fill=white, right=5cm of Lji] (ji_3) {};

  % arcs
  \draw[->]
  % to level j
    ($ (j_1) + (-0.5,0.5) $) edge (j_1)
    ($ (j_1) + (0.5,0.5) $) edge (j_1)

    ($ (j_2) + (0,0.5) $) edge (j_2)

    ($ (j_3) + (-0.5,0.5) $) edge (j_3)
    ($ (j_3) + (0.5,0.5) $) edge (j_3)

  % to level j+1
    (j_1) edge (j1_1)
    (j_2) edge (j1_1)
    ($ (j_2) + (1,0.5) $) edge (j1_2)
    (j_3) edge (j1_2)

  % to levels in between
    (j_2) edge[bend left=10] (jdot_1)
    (j1_2) edge[bend right=10] (jdot_1)
    (j1_2) edge[bend left=20] (jdot_2)
    (j_3) edge[bend left=15] (jdot_2)
    (j_3) edge[bend left=50] (jdot_2)

  % to level j+i
    ($ (j_1) + (-0.7,0.5) $) edge[bend right=10] (ji_1)
    (j_1) edge[bend left=5] (ji_1)
    (j_2) edge[bend left=5] (ji_2)
    (jdot_1) edge[bend left=10] (ji_2)
    (jdot_2) edge[bend left=20] (ji_3)
    (jdot_2) edge[bend right=20] (ji_3)

  % past level j+i
    (j1_1) edge[bend left=5] ($ (ji_1) + (0.7,-0.5) $)
    (jdot_1) edge[bend right=10] ($ (ji_2) + (1,-0.5) $)
    (ji_1) edge ($ (ji_1) + (-0.5,-0.5) $)
    (ji_1) edge ($ (ji_1) + (0.5,-0.5) $)
    (ji_2) edge ($ (ji_2) + (0,-0.5) $)
    (ji_3) edge ($ (ji_3) + (-0.5,-0.5) $)
    ($ (j_3) + (1,0.5) $) -> ($ (ji_3) + (1,-0.5) $)
  ;

  % cut
  \draw[thick, dashed, purple]
    ($ (j_1) + (-1.2, -1.5) $) sin
    ($ (j_2) + (-0.2, -0.3) $) cos
    ($ (j_2) + (0.7, -2) $) sin
    ($ (jdot_1) + (0.1, -0.7) $) cos
    ($ (jdot_1) + (0.3, 0) $) --
    ($ (j1_2) + (-0.3, 0) $) sin
    ($ (j1_2) + (0, 0.4) $) cos
    ($ (j1_2) + (0.3, 0) $) sin
    ($ (j1_2) + (1.0, -1.2) $) --
    ($ (j1_2) + (2.2, -1.2) $)
  ;

==> tikz/i-level_cut_examples.tex <==
  % nodes
  \node[shape = circle, draw = black]                                (0) {$x_0$};
  \node[shape = circle, draw = black, below left= 0.7cm and .5cm of 0] (1) {$x_1$};
  \node[shape = circle, draw = black, below right=0.7cm and .5cm of 0] (2) {$x_1$};

  % leafs
  \node[shape = rectangle, draw = black, below=.6cm of 1]  (sink_F) {$\bot$};
  \node[shape = rectangle, draw = black, below=.6cm of 2]  (sink_T) {$\top$};

  % arcs
  \draw[->]
  (0) edge (2)
  (1) edge (sink_T)
  (2) edge (sink_F)
  ;

  \draw[->, dashed]
  (0) edge (1)
  (1) edge (sink_F)
  (2) edge (sink_T)
  ;

  % 1-level cut
  \draw[thick, dashed, 1level]
    ($ (1) + (-1, 0.68) $) edge ($ (2) + (1, 0.68) $)
  ;

  \draw[thick, dashed, 1level]
    ($ (1) + (-1, -0.68) $) edge ($ (2) + (1, -0.68) $)
  ;

  % 2-level cut
  \draw[thick, dashed, 2level]
    ($ (1) + (-1, 0.76) $) edge ($ (2) + (1, 0.76) $)
  ;

  \draw[thick, dashed, 2level]
    ($ (1) + (-1, -0.6) $) --
    ($ (1) + (0, -0.6) $) cos
    ($ (1) + (1, 0) $) sin
    ($ (2) + (0, 0.6) $) cos
    ($ (2) + (1, 0.6) $)
  ;

  \draw[thick, dashed, 2level]
    ($ (1) + (-1, -0.75) $) edge ($ (2) + (1, -0.75) $)
  ;

